Multiparameter persistent homology via generalized Morse theory

We define a class of multiparameter persistence modules that arise from a one-parameter family of functions on a topological space and prove that these persistence modules are stable. We show that this construction can produce indecomposable persistence modules with arbitrarily large dimension. In the case of smooth functions on a compact manifold, we apply cobordism theory and Cerf theory to study the resulting persistence modules. We give examples in which we obtain a complete description of the persistence module as a direct sum of indecomposable summands and provide a corresponding visualization.

==> wrinkled_cylinder.tex <==
% \subsection{The wrinkled cylinder}
% \label{sec:wrinkled-cylinder}

%  \begin{figure}
%    \begin{tikzpicture} % cylinder
%      \draw (0,0) ellipse (0.5 and 1.25); % left cap
%      \draw (0,-1.25) -- (5, -1.25); % bottom horizontal line
%      \draw (5,-1.25) arc (-90:90:0.5 and 1.25); % right cap, right
%      \draw [dashed] (5,1.25) arc (90:270:0.5 and 1.25); % right cap, left
%      \draw (5,1.25) -- (0,1.25); % top horizontal line
%%%%% 
% wrinkle
%% the top half of the wrinkle is 
%% y = 0.75 * \sqrt{(-x^2 + 3x - 1.25)^3}
%      \draw[domain=0.5:2.5, black, thick, variable=\x] plot ({\x+1},{0.75*((-\x*\x +3*\x-1.25)^3)^(0.5)});
%      \draw[domain=0.5:2.5, black, thick, variable=\x] plot ({\x+1},{-0.75*((-\x*\x +3*\x-1.25)^3)^(0.5)});
%%%%%
% loop in the middle
%      \draw[dashed, red, thick] (2.25,1.25) arc (90:270:0.3 and 1.25); % back half circle
%      \draw[red,thick] plot[smooth,tension=0.8] 
%      coordinates {(2.25,-1.25)  (2.4,-1) (2.45,0) (2.5,0.5) (2.6,0.73)}; % going up
%      \draw[red,thick,dashed] plot[smooth,tension=0.8] 
%      coordinates {(2.6,0.73) (2.7,0.6) (2.75,0.3) (2.8,-0.55)
%      (3,-0.3) (3.05,0.1) (3,0.3) (2.95, 0.5)} ;% going down
%      \draw[red,thick] plot[smooth,tension=0.8]
%      coordinates{(2.97,0.5) (2.8,0.9) (2.5,1.2) (2.25,1.25)};
%\draw[red,thick] plot[smooth,tension=1] 
%coordinates {(2.955,-0.5) (3.1,-0.3) (3.15,0.35)};% going up solid
%\draw[red,thick] (2.25,-1.25) arc (270:360:0.3 and 1.25); % bottom half of front circle
%\draw[red,thick] (2.55,0) arc (170:130:0.3 and 1.25); %top half of front circle
%\draw[red,thick] (2.55,0) arc (170:130:0.3 and 1.25); %top half of front circle
% now use last. or use last throughout?
%\draw[red,thick] (2.70,-1.25) arc (-50:55:0.3 and 1.25); %top half of front circle
%    \end{tikzpicture}
%  \end{figure}

We modify the constant height function on the cylinder of Section~\ref{sec:cyl} by introducing a wrinkle (Section~\ref{sec:wrinkle}),
as shown in Figure~\ref{fig:wrinkled-cylinder}.
%Figure~\ref{fig:wrinkled_cyl_cerf} illuminuates the fact that
The wrinkle creates two
additional critical points for all times strictly between $t=p$ and $t=q$. As before,
the two horizontal lines of
the Cerf diagram
%Figure~\ref{fig:wrinkled_cyl_cerf}
correspond to fold singularities
 of $\tilde{f}$, which are the
global minimum and global maximum.
 The functions $\tilde{f}_p$ and $\tilde{f}_q$ have cubic singularities,
 corresponding to
 birth and death singularities, respectively,
   of $\tilde{f}$ 
   at $t=p$ and $t=q$
 (see Remark~\ref{rem:birth-death}). The birth singularity at $t=p$ gives
rise to a pair of critical points of index 0 and 1, and these two critical points
merge together at $t = q$. For all times $t$ distinct from $c$ and $d$, the
function $\tilde f_t$ is a Morse function, with either two or four critical
points.


% We now compute the functor $F$ for the wrinkled cylinder shown in Figure~\ref{fig:wrinkled_cyl}. 
% First, we note that for any time interval $[a,b] \subset [0,1]$ which does not intersect $[a,b]$,
% the analysis of $F$ is exactly the same as in Section~\ref{sec:cyl}. Furthermore, it is easy 
% to see that, for any $c$ with $c < \ell$, $F([a,b];c)$ is homeomorphic to a parabolic trough, and hence
% contractible. Therefore, we will assume the strip specified by $([a,b];c)$ intersects the wrinkle.

% If the strip $([a,b];c)$ only intersects the wrinkle in the fold of critical
% points of index 0 (the `bottom half'), then the space $F([a,b];c)$ consists
% of two disjoint parabolic troughs, as in the left and middle of
% Figure~\ref{fig:three_cyl}. On the other hand, if the strip cuts across the
% `top half' of the wrinkle, like $([a,b];c)$ for $ m < c < n$, then
% $F([a,b];c)$ is homeomorphic to a trough with a cap removed, as in the right
% side of Figure~\ref{fig:three_cyl}. This space clearly has non-trivial first
% homology generated by the removed cap, or the missing top half of the
% wrinkle.  This is in contrast to a strip $([a,b];n)$ which only intersects
% the wrinkle in possibly a single point. In this case, $F([a,b];c)$ has
% trivial first homology since the generator for $H_1F([a,b];c)$ is filled in
% by the top-half of the wrinkle. 


The associated diagram of spaces $F: \uD \times \uR \to \Top$ takes some care
to analyze.
% We believe the Cerf diagram $\Gamma_f$ provides the cleanest
% description of the multiparameter persistence module.
The input parameters $a$,
$b$, and $c$ define a semi-infinite strip $[a,b] \times (-\infty, c]$ which can
be overlaid on the Cerf diagram (Figure~\ref{fig:three_cyl}).
% Let
% $w_0,w_1:[p,q] \to \R$ denote the functions whose graphs are the bottom and top
% half of the wrinkle in the Cerf diagram.
% in \cref{fig:wrinkled_cyl_cerf}.
Call the component of the singular locus containing cubic
% birth-death 
singularities the \emph{wrinkle envelope}.
If the top edge ($[a,b] \times \{c\}$) of the semi-infinite strip
($[a,b] \times (-\infty,c]$) lies in the interior of
the wrinkle envelope then $F(a,b,c)$ is homotopy equivalent to $S^0$
(Figure~\ref{fig:three_cyl} left). 
If the top edge of the semi-infinite strip intersects the wrinkle envelope once and
$c<m$, then $F(a,b,c)$ is homotopy equivalent to $S^0$
(Figure~\ref{fig:three_cyl} middle).
% If the top edge of the semi-infinite stip intersects
% 	the wrinkle envelope once and $c \geq m$, then
        % $F(a,b,c)$ is contractible.
If the top edge of the semi-infinite strip intersects
the wrinkle envelope twice and $c \geq m$
then $F(a,b,c)$ is homotopy equivalent to $S^1$ (Figure~\ref{fig:three_cyl} right).
In all other cases $F(a,b,c)$ is homotopy equivalent to the corresponding space for the cylinder (\cref{sec:cyl}).


  This topological analysis can be made precise using the language of Theorem~\ref{prop:morse_proj}.
  Consider the three examples shown in Figure~\ref{fig:three_cyl}. In the
  leftmost display of Figure~\ref{fig:three_cyl}, the Cerf diagram does not intersect
  % $F_0(a,b,c)$,
  $[a,b] \times \{c\}$
  and according
  to Theorem~\ref{prop:morse_proj}, the projection
  $\pi_{[a,b]}:F(a,b,c) \to [a,b]$ has no critical points. By Proposition~\ref{prop:morse-thy-bdy-cob},
  $F(a,b,c)$ is a product cobordism diffeomorphic to both $F(a,a,c) \times [a,b]$
  and $F(b,b,c) \times [a,b]$. In the middle display of Figure~\ref{fig:three_cyl},
  there is a single
  % intersection between $F_0(a,b,c)$ and $\Sigma^{10}(\tilde f)$. The slope of the arc of folds where the intersection occurs has negative slope, so
  negative critical point in $F_0(a,b,c)$.
  Theorem~\ref{prop:morse_proj} implies
  $\pi_{[a,b]}$ has a single boundary unstable critical point. By 
  Proposition~\ref{prop:morse-thy-bdy-cob}, $F(a,b,c)$ is a right-product
  cobordism, as is evident from the displayed space. Finally, in the rightmost display of Figure~\ref{fig:three_cyl}
  % shows an intersection of both a positive and negative fold singularity with $F_0(a,b,c)$
  contains both a positive and a negative critical point.
  Thus, $\pi_{[a,b]}$ has a boundary stable and boundary
  unstable critical point, so we cannot conclude that $F(a,b,c)$ is either 
  a left- or right-product cobordism.
% If $c<m$ and there exists a $t \in [a,b] \cap [p,q]$ such that $c \geq w_0(t)$,
% then $F(a,b,c)$ is homotopy equivalent to $S^0$ (see \cref{fig:three_cyl}).  If
% $c \geq m$ and there exist $s<t \in [a,b] \cap [p,q]$ such that
% $c=w_1(s)=w_1(t)$, then $F(a,b,c)$ is homotopy equivalent to $S^1$ (see
% \cref{fig:three_cyl}).  In all other cases $F(a,b,c)$ is contractible.


% We can piece together the spaces $F(a,b,c)$ with their inclusion maps to
% determine the multiparameter persistence module $H_*F$, displayed in Figure~\ref{fig:multi_ex_summands}.  
% As in Section~\ref{sec:cyl}, we have an infinite region for the zeroth and first
% homology, corresponding to the global fold maximum and minimum. The two figures
% in Figure~\ref{fig:multi_ex_summands}, take some care to interpret. First, we check
% if the top-boundary of the vertical strip intersects both halves of the 
% wrinkle in red. If so, then there is an additional first homology
% class. If it only intersects one-half, or only intersects at the top point (corresponding
% to $z = n$), the corresponding space has trivial first homology. If the top-boundary of
% the vertical strip does not intersect both top-halves, then we check if it intersects
% the wrinkle in blue. If so, then there is an additional connected component and thus another
% class in $PH_0$.

\begin{figure}
  \centering
  \begin{minipage}{0.2\linewidth}
    \includegraphics[scale=0.07]{wrinkled_cylinder_side_profile_darkened.png}
  \end{minipage}
  \begin{minipage}{0.3\linewidth}
%  \begin{subfigure}[t]{0.40\textwidth}
%    \centering
%    \raisebox{0.25in}{
      \includegraphics[scale=0.14]{wrinkled_cylinder.png}
%    }
%    \caption{ }
%    \label{fig:wrinkled_cyl}
%  \end{subfigure}%
      \end{minipage}
%  ~
%  \begin{subfigure}[t]{0.05\textwidth}
  %   \raisebox{0.35in}{
  %           \begin{tikzpicture}[scale=1.2]
  %       %% top-half, bottom left, up the wrinkle, down the wrinkle.
  %       \draw[thick] (1,0) arc(0:180:0.8) arc(180:270:0.5 and 0.8) 
  %       	arc(270:360:0.3 and 0.8) arc(180:0:0.2 and 0.3) arc(180:360:0.2 and 0.5); 
  %     \end{tikzpicture}
  %     }
  %     \caption{ }
  %     \label{fig:wrinkled_cir}
  %     \end{subfigure}%
  % ~
  % \hfill
      \quad \quad
\begin{minipage}{0.4\linewidth}
%      \begin{subfigure}[t]{0.45\textwidth}
%    \centering
    \begin{tikzpicture}[scale=0.9]
      %\shade[top color = blue!50!white,draw=blue,thick] (1,-1) -- (1,1.2) -- (2,1.2) -- (2,-1);
      \draw (0,0) -- (5,0); %% axis
      \draw (0,-0.5) -- (0,3.5); %% axis
      \draw [thick, black] (0,0.5) -- (5,0.5); %% singularities
      \draw [thick, black] (0,2.5) -- (5,2.5); %% singularities
      \node [above,scale=0.8] at (0.3,0.5) {0};
      \node [above,scale=0.8] at (0.3,2.5) {1};
      \node [below,scale=0.8] at (1.6,1.45) {0};
      \node [above,scale=0.8] at (1.6,1.6) {1};
      % ticks and labels
      \draw (-2pt,0.5) -- (0,0.5) node [left] {$u$};
      \draw (-2pt,2.5) -- (0,2.5) node [left] {$v$};
      \draw(-2pt,1) -- (2pt,1);
      \node [left] at (0,1) {$\ell$};
      \draw(-2pt,2) -- (2pt,2);
      \node [left] at (0,1.5) {$m$};
      \draw (-2pt,1.5) -- (2pt,1.5);
      \node [left] at (0,2) {$n$};
      \draw (1.5,-2pt) -- (1.5,2pt) ;
      \node [anchor=north] at (1.5,0) {$p$};
      \draw (3.5,-2pt) -- (3.5,2pt) ;
      \node [below] at (3.5,0) {$q$};
      % plot of wrinkle outline
      \draw[domain=0.5:2.5, black, thick, variable=\x] plot ({\x+1},{0.5*((-\x*\x +3*\x-1.25)^3)^(0.5)+1.5});
      \draw[domain=0.5:2.5, black, thick, variable=\x] plot ({\x+1},{-0.5*((-\x*\x +3*\x-1.25)^3)^(0.5)+1.5});
    \end{tikzpicture}
%    \caption{ }
%    \label{fig:wrinkled_cyl_cerf}
%  \end{subfigure}
    \end{minipage}
    \caption{Left and middle: The wrinkled cylinder from two different angles. The left graphic contains the image of $\tilde{f}_t$ for some $t  \in (p,q)$, a wrinkled circle, which has four critical points. 
        % (b): The graph of $\tilde f_t$ for some $p < t < q$.
      Right: The Cerf diagram for the wrinkled cylinder.}
    \label{fig:wrinkled-cylinder}
\end{figure}

\begin{figure}[h]
%  \hspace{-1em}
%  \begin{minipage}[t]{\textwidth} %%% first row
    \centering
    \begin{minipage}[t]{0.31\textwidth} %% second
      \begin{tikzpicture}[scale=0.5]
        \shade[top color = blue!50!white,draw=blue,thick] (2,-1) -- (2,1.7) -- (3,1.7) -- (3,-1);
        \draw (0,0) -- (5,0); %% axis
        \draw (0,-0.5) -- (0,3);
        \draw [thick, black] (0,0.5) -- (5,0.5); %% singularities
        \draw [thick, black] (0,2.5) -- (5,2.5); %% singularities
        \draw[domain=0.5:2.5, black, thick, variable=\x] plot ({\x+1},{0.75*((-\x*\x +3*\x-1.25)^3)^(0.5)+1.5});
        \draw[domain=0.5:2.5, black, thick, variable=\x] plot ({\x+1},{-0.75*((-\x*\x +3*\x-1.25)^3)^(0.5)+1.5});
      \end{tikzpicture}%
      \raisebox{0.15in}{\includegraphics[scale=0.15]{2_pieces_sym.png}}%
    \end{minipage} 
    \hspace{0.5em}
    \begin{minipage}[t]{0.31\textwidth}  %%% first 
      % \hfill%
      \begin{tikzpicture}[scale=0.5]
        \shade[top color = blue!50!white,draw=blue,thick] 
        (1,-1) -- (1,1.3) -- (2.5,1.3) -- (2.5,-1);
        \draw (0,0) -- (5,0); %% axis
        \draw (0,-0.5) -- (0,3);
        \draw [thick, black] (0,0.5) -- (5,0.5); %% singularities
        \draw [thick, black] (0,2.5) -- (5,2.5); %% singularities
        \draw[domain=0.5:2.5, black, thick, variable=\x] plot ({\x+1},{0.75*((-\x*\x +3*\x-1.25)^3)^(0.5)+1.5});
        \draw[domain=0.5:2.5, black, thick, variable=\x] plot ({\x+1},{-0.75*((-\x*\x +3*\x-1.25)^3)^(0.5)+1.5});
      \end{tikzpicture}%
      \raisebox{0.25in}{\includegraphics[scale=0.15]{2_pieces.png}}%
    \end{minipage}
    \hspace{0.5em}
    \begin{minipage}[t]{0.31\textwidth} %%% third
      \begin{tikzpicture}[scale=0.5]
        \shade[top color = blue!50!white,draw=blue,thick] (1.7,-1) -- (1.7,2) -- (3.3,2) -- (3.3,-1);
        \draw (0,0) -- (5,0); %% axis
        \draw (0,-0.5) -- (0,3);
        \draw [thick, black] (0,0.5) -- (5,0.5); %% singularities
        \draw [thick, black] (0,2.5) -- (5,2.5); %% singularities
        \draw[domain=0.5:2.5, black, thick, variable=\x] plot ({\x+1},{0.75*((-\x*\x +3*\x-1.25)^3)^(0.5)+1.5});
        \draw[domain=0.5:2.5, black, thick, variable=\x] plot ({\x+1},{-0.75*((-\x*\x +3*\x-1.25)^3)^(0.5)+1.5});
      \end{tikzpicture}%
      \raisebox{0.15in}{\includegraphics[scale=0.15]{1_piece_hole.png}}%
    \end{minipage}
%  \end{minipage}
  \caption{Left, middle, right: three cases of the semi-infinite strip $[a,b]\times(-\infty,c]$
    are shown in blue overlaid on the Cerf diagram from Figure~\ref{fig:three_cyl}. The corresponding spaces $F(a,b,c)$ are shown
  to the right of each.}
  \label{fig:three_cyl}
\end{figure}


To aid in visualization of the persistence module, we again linearize the
wrinkle (see the comment at the beginning Section~\ref{sec:examples}).  In Figure~\ref{fig:wrink_cyl_expl},
the blue regions correspond to $H_0F$ and the red regions correspond to $H_1F$.
Both $H_0F$ and $H_1F$ contain an unbounded region, arising from the global
maxima and minima (fold) singularities, and a finite region, due to the
wrinkle.  Note that both $H_0F$ and $H_1F$ decompose into one-dimensional
persistence modules, in contrast to the persistence modules of
Theorem~\ref{thm:one_param_indec}.



For precise formulas, assume $p=\frac{1}{4}$, $q=\frac{3}{4}$.
% and \change{that} the wrinkle has been linearized as
% described at the start of \change{Section~\ref{sec:examples}}.
Then the bounded component of $H_1 F$ has support $m \leq c < n$,
$0 \leq a \leq \frac{1}{2} - \frac{1}{4}\frac{n-c}{n-m}$, and
$\frac{1}{2} + \frac{1}{4}\frac{n-c}{n-m} \leq b \leq 1$.
The bounded component of $H_0 F$ has support given by the union of
(i) $\ell \leq c < m$,
$0 \leq a \leq \frac{1}{2} + \frac{1}{4}\frac{c-\ell}{m-\ell}$, 
$\frac{1}{2} - \frac{1}{4}\frac{c-\ell}{m-\ell} \leq b \leq 1$,
and
(ii)
$m \leq c < n$,
$\frac{1}{2} - \frac{1}{4}\frac{n-c}{n-m} < a \leq b < \frac{1}{2} + \frac{1}{4} \frac{n-c}{n-m}$.



  %\begin{subfigure}{\textwidth}
  %% \begin{minipage}[t]{\textwidth}
  % \hspace{0.03in}
  %     \begin{tikzpicture}[scale=0.6]
  %%	 \node at (-1,1.5) {$H_*F \cong$};
  %       \fill[color = cblue,opacity=0.8] (0,0.5) -- (0,3) -- (5,3) -- (5,0.5) -- (0,0.5);
  %   \draw (-0.5,0) -- (5,0); %% axis
  %   \draw (0,-0.5) -- (0,3);
  %   \draw [thick, blue] (0,0.5) -- (5,0.5); %% singularities
  %   \node [above,scale=0.65] at (0.3,0.5) {0};
  %   \node[scale=0.6] at (6,1.5) {$\bigoplus$};
  %   \shade[top color = Red, bottom color = Red,opacity=0.7] 
  %(7,2.5) -- (7,3) -- (12,3) -- (12,2.5) -- (7,2.5);
  %   \draw (6.5,0) -- (12,0); %% axis
  %   \draw (7,-0.5) -- (7,3);
  %   \draw [thick, red] (7,2.5) -- (12,2.5); %% singularities
  %   \node [above,scale=0.65] at (7.3,2.5) {1};
  %\node[scale=0.6] at (13,1.5) {$\bigoplus$};%%%%
  %% \draw [decoration={brace,mirror}, decorate] (0,-1) -- (12,-1) node [yshift=-1ex, pos=0.5,below] {$PH_0$};
  % % \end{tikzpicture}
  % % \hspace{0.15in}
  % %     \begin{tikzpicture}[scale=0.6] %%%%%%%%%%%%%%%%%%%%%%
  %%\node[scale=0.6] at (-1,1.5) {$\bigoplus$};
  %\begin{scope}[xshift=85ex]
  %   \draw (-0.5,0) -- (5,0); %% axis
  %   \draw (0,-0.5) -- (0,3);
  %   \draw[domain=0.5:2.5, red, thick, variable=\x] plot ({\x+1},{0.75*((-\x*\x +3*\x-1.25)^3)^(0.5)+1.5}); 
  % \draw[fill=white] (2.5,2.25) circle (1mm);
  % \draw[fill=red] (1.5,1.55) circle (1mm);
  % \draw[fill=red] (3.5,1.55) circle (1mm);
  %\node [above,scale=0.65] at (1.55,1.6) {1};
  %\node [below, scale=0.8] at (2.5,1) {(intersect both halves)};
  %\node[scale=0.6] at (6,1.5) {$\bigoplus$};%%%%
  %   \draw (6.5,0) -- (12,0); 
  %   \draw (7,-0.5) -- (7,3);
  %   \node [below,scale=0.65] at (8.5,1.4) {0};
  %   \begin{scope}
  %     \fill[color=cblue,opacity=0.8] plot[domain=0.5:2.5,samples=100]({\x+8},{0.75*((-1*\x*\x +3*\x-1.25)^3)^(0.5)+1.5}); 
  %     \fill[color=cblue,opacity=0.8] plot[domain=0.5:2.5,samples=100]({\x+8},{-0.75*((-1*\x*\x +3*\x-1.25)^3)^(0.5)+1.5});
  %   \end{scope}
  %\draw[domain=0.5:2.5, blue, thick, dashed, variable=\x] plot ({\x+8},{0.75*((-\x*\x +3*\x-1.25)^3)^(0.5)+1.5});
  % \draw[domain=0.5:2.5, blue, thick, variable=\x] plot ({\x+8},{-0.75*((-\x*\x +3*\x-1.25)^3)^(0.5)+1.5});
  %\draw [fill=white] (8.5,1.5) circle (1mm);
  %\draw [fill=white] (10.5,1.5) circle (1mm);
  %% \draw [decoration={brace,mirror}, decorate] (0,-1) -- (12,-1) node [yshift=-1ex, pos=0.5,below] {$PH_1$};
  %\end{scope}
  %\end{tikzpicture}
  %% \end{minipage}
  %\caption{\mc{let's discuss removing these types of figures.}The multiparameter persistence module of the wrinkled cylinder,
  % indexed over $\IntI \times \R$, is the direct sum of four indicator persistence modules \pb{Define.} two of which have corresponding regions \pb{Define.} that are bounded and two which have corresponding regions that are unbounded.
  %The coloring gives two blue $PH_0$ regions and two red $PH_1$ regions. The finite regions should be read left to right. If top of the semi-infinite
  %strip intersects both halves of the top of the wrinkle, then there is generator in the first homology.
  %In this case, there is no additional generator in the zeroth homology and the intersection with the shaded
  %blue wrinkle is irrelevant. If not and the top of the semi-infinite strip intersects the shaded blue wrinkle,
  %there there is an additional class in $PH_0$.}
  %\label{fig:multi_ex_summands}
  %\end{subfigure}
\begin{figure}[h]
  \centering
    \tdplotsetmaincoords{70}{120}
    \begin{tikzpicture}[tdplot_main_coords]
      % Draw and label axes
      \draw[->] (0,0,0) -- (-2,0,0) node[anchor=north east] {$a$};
      \draw[->] (0,0,0) -- (0,12,0) node[anchor=north west, below right]{$c$};
      \draw[->] (0,0,0) -- (0,0,3) node[anchor=south]{$b$};
      % Define how big "dent" from corner will be
      \newcommand\dent{.2}
      %%%%%%%%%%%%%%%%
      %%%%   Draw the infinite bars
      %%%%%%%%%%%%%%%%%%%%
      \begin{scope}[xshift=1.5ex,yshift=-.2ex]
        % \draw[gray!50, dashed] (2,0,0) -- (-2,0,0);
        \draw[black] (.2,0,0) -- (-.2,0,0);
        \node[below left] at (0,0,0) {$u$};
        \draw(.2,10,0) -- (-.2,10,0);
        \node[below left] at (0,10,0){$v$};
        % \begin{scope}[xshift=-6ex,yshift=-15ex,tdplot_main_coords]
        %%%%%%%%%%%%% H_0 bar
        % Draw the filled-in triangles
        \draw[fill=cblue,fill opacity=.8,draw=dblue] (0,0,0) -- (0,0,2) -- (-2,0,2) -- (0,0,0);
        \draw[fill=cblue,fill opacity=.8,draw=dblue] (0,1,0) -- (0,1,2) -- (-2,1,2) -- (0,1,0);
        \draw[fill=cblue,fill opacity=.8,draw=dblue] (0,2,0) -- (0,2,2) -- (-2,2,2) -- (0,2,0);
        % \draw[fill=cblue,fill opacity=.8,draw=dblue] (0,3,0) -- (0,3,2) -- (-2,3,2) -- (0,3,0);
        % Draw the lines in front
        \draw[color =dblue] (-2,0,2)--(-2,2,2);
        \draw[color =dblue] (0,0,2)--(0,2,2);
        \draw[color =dblue] (0,0,0)--(0,2,0);
        \draw[color =dblue,dashed] (-2,2,2) -- (-2,3.5,2);
        \draw[color =dblue,dashed] (0,2,2)--(0,3.5,2);
        \draw[color =dblue,dashed] (0,2,0)--(0,3.5,0);
        % Fill the sides with color
        \fill [cblue,fill opacity = .3](0,0,0) -- (0,2,0) -- (0,2,2) -- (0,0,2);
        \fill [cblue,fill opacity = .3] (-2,2,2) -- (-2,0,2) -- (0,0,2) -- (0,2,2);
        \shade [left color=cblue, right color = white,opacity=.3] (0,2,0) -- (0,2,2) -- (0,3.5,2) -- (0,3.5,0);
      \shade [left color=cblue, right color = white,opacity=.3,shading angle=50] (0,2,2) -- (0,3.5,2) -- (-2,3.5,2) -- (-2,2,2); 
    %%%%%%% Fix the shading angle here. See 
    %%%% https://tex.stackexchange.com/questions/38418/how-to-use-shading-in-tikz-when-rotating-the-picture
    %%%%%%%%% H_1 bar
    % tick marks
    % Draw the filled-in triangles
    \draw[fill=Red,fill opacity=.2,draw=Red] (0,10,0) -- (0,10,2) -- (-2,10,2) -- (0,10,0);
    \draw[fill=Red,fill opacity=.2,draw=Red] (0,11,0) -- (0,11,2) -- (-2,11,2) -- (0,11,0);
    \draw[fill=Red,fill opacity=.2,draw=Red] (0,12,0) -- (0,12,2) -- (-2,12,2) -- (0,12,0);
    % Draw the lines in front
    \draw[color =Red] (-2,10,2)--(-2,12,2);
    \draw[color =Red] (0,10,2)--(0,12,2);
    \draw[color =Red] (0,10,0)--(0,12,0);
    \draw[color =Red,dashed] (-2,12,2) -- (-2,13,2);
    \draw[color =Red,dashed] (0,12,2)--(0,13,2);
    \draw[color =Red,dashed] (0,12,0)--(0,13,0);
    % Fill the sides with color
    \fill [Red,fill opacity = .4](0,10,0) -- (0,12,0) -- (0,12,2) -- (0,10,2);
    \fill [Red,fill opacity = .4] (-2,12,2) -- (-2,10,2) -- (0,10,2) -- (0,12,2);
    \shade [left color=Red, right color = white,opacity=.4] (0,12,0) -- (0,12,2) -- (0,13,2) -- (0,13,0);
  \shade [left color=Red, right color = white,opacity=.4,shading angle=70] (0,12,2) -- (-2,12,2) -- (-2,13,2) -- (0,13,2); 
% \end{scope}
    \end{scope}
    %%%%%%%%%%%%%%%%
    %% Draw the wrinkle
    %%%%%%%%%%%%%%%%%
    \begin{scope}[xshift=17ex,yshift=-3.3ex]
      % Draw tick marks on the z-axis
      \draw[black] (.2,0,0) -- (-.2,0,0);
      \node[below left] at (0,0,0) {$\ell$};
      \draw(.2,3,0) -- (-.2,3,0);
      \node[below left] at (0,3,0) {$m$};
      \draw(.2,6,0) -- (-.2,6,0);
      \node[below left] at (0,6,0) {$n$};
      \draw[color=gray!50] (0,0,0) -- (0,0,2) -- (-2,0,2) -- (0,0,0);
      \draw[color=gray!50] (0,1,0) -- (0,1,2) -- (-2,1,2) -- (0,1,0);
      \draw[color=gray!50] (0,2,0) -- (0,2,2) -- (-2,2,2) -- (0,2,0);
      \draw[color=gray!50] (0,3,0) -- (0,3,2) -- (-2,3,2) -- (0,3,0);
      % Draw lines in the back
      \draw[color=dblue] (-1,0,1)--(3*\dent-1,3,1-3*\dent);
      \draw[color=dblue] (-1,0,1)--(-1-3*\dent,3,3*\dent+1);
      % Draw shapes
      \foreach \y in {0,1,2,3}{
        \draw[fill=cblue,fill opacity=.8,draw=dblue] (\y*\dent-1,\y,1-\y*\dent)--(-1-\y*\dent,\y,\y*\dent+1)--(-1-\y*\dent,\y,2)--(0,\y,2)--(0,\y,1-\y*\dent)--(\y*\dent-1,\y,1-\y*\dent);
      }
      % Draw lines in the front
      \draw[color=dblue] (-1,0,2)--(-1-3*\dent,3,2);
      \draw[color =dblue] (0,0,2)--(0,3,2);
      \draw[color =dblue] (0,0,1)--(0,3,1-3*\dent);
      % Color the front and top
      \fill [cblue,fill opacity = .3] (0,0,2) -- (0,3,2) -- (0,3,1-3*\dent) -- (0,0,1);
      \fill [cblue,fill opacity = .3] (0,0,2) -- (0,3,2) -- (-1-3*\dent,3,2) -- (-1,0,2);
      %%%%%%%%%%%%
      %%%% Second part of the wrinkle
      %%%% H_0
      %%%%%%%%%%%
      % Draw the background triangles
      \draw[color=gray!50] (0,4,0) -- (0,4,2) -- (-2,4,2) -- (0,4,0);
      \draw[color=gray!50] (0,5,0) -- (0,5,2) -- (-2,5,2) -- (0,5,0);
      \draw[color=gray!50] (0,6,0) -- (0,6,2) -- (-2,6,2) -- (0,6,0);
      %%%%% Shade the second part of the wrinkle
      % Draw lines in the back
      \draw[color=dblue] (3*\dent-1,3,1-3*\dent) -- (-1,6,1);
      \draw[color=dblue] (-1-3*\dent,3,3*\dent+1) -- (-1,6,1);
      % Color the front and top of H_0 wrinkle
      \fill [cblue,fill opacity = .4] (3*\dent-1,3,3*\dent+1) -- (-1-3*\dent,3,3*\dent+1) -- (-1,6,1);
      \fill [cblue,fill opacity = .4] (3*\dent-1,3,3*\dent+1) -- (3*\dent-1,3,1-3*\dent)  -- (-1,6,1);
      % Draw shapes
      \foreach \y in {3,4,5}{
        \draw[fill=cblue,fill opacity=.8,densely dotted,draw=dblue] ({(6-\y)*\dent-1},\y,{1-(6-\y)*\dent})--({-1-(6-\y)*\dent},\y,{(6-\y)*\dent+1})--({(6-\y)*\dent-1},\y,{(6-\y)*\dent+1})-- cycle;
        \draw[fill=Red,fill opacity=.2, draw=Red] ({(6-\y)*\dent-1},\y,{(6-\y)*\dent+1}) -- ({(6-\y)*\dent-1},\y,2)
          --(0,\y,2) -- (0,\y,{(6-\y)*\dent+1}) -- cycle;
      };
    \draw[fill=Red,fill opacity=.2, draw=Red, densely dotted] ({(0)*\dent-1},6,{(6-6)*\dent+1}) -- ({(6-6)*\dent-1},6,2)
      --(0,6,2) -- (0,6,{(6-6)*\dent+1}) -- cycle;
    % Draw lines in the front
    \draw[densely dotted, dblue] (3*\dent-1,3,3*\dent+1)--(-1,6,1);
    \draw[Red] (3*\dent-1,3,3*\dent+1)--(-1,6,1);
    \draw[Red] (3*\dent-1,3,2)--(-1,6,2);
    \draw[Red] (0,3,3*\dent+1)--(0,6,1);
    \draw[color =Red] (0,3,2)--(0,6,2);
    % Color the top and side of the H_1 part
    \fill[Red,fill opacity = .3] (0,3,2) -- (0,6,2) -- (0,6,1) -- (0,3,3*\dent+1);
    \fill[Red,fill opacity = .3] (0,3,2) -- (0,6,2) -- (-1,6,2) -- (3*\dent-1,3,2);
    % 3*\dent-1,3,3*\dent+1) -- (-1-3*\dent,3,3*\dent+1) -- (-1,6,1);
    %% Label each piece
    % \draw [decoration={brace,mirror}, decorate] (0.2,0,-0.6) -- (0.2,6,-0.6) node [yshift=-1ex, pos=0.5,below] {$PH_0$};
    % \draw [decoration={brace,mirror}, decorate] (0.2,3,-0.6) -- (0.2,6,-0.6) node [yshift=-1ex, pos=0.5,below] {$PH_1$};
  \end{scope}
\end{tikzpicture}
\caption{The persistence module for the wrinkled cylinder.
  Both $H_0 F$ (blue) and $H_1 F$ (red) decompose into two one-dimensional persistence modules, one bounded and one unbounded, in which all non-trivial maps are the identity map. The unbounded components, $0 \leq a \leq b \leq 1$ together with $c \geq u$ and $c \geq v$, respectively, are exactly the persistence modules of the cylinder (\cref{fig:cylinder}).
  The bounded components are due to the wrinkle.}
%   The blue regions
% correspond to $\beta_0$ and the red regions correspond to
% $\beta_1$.  There are two unbounded triangular prisms and two
% bounded regions.
\label{fig:wrink_cyl_expl}
\end{figure}



%%\begin{figure}[h]
%%  \centering
%%\tdplotsetmaincoords{75}{120}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%% Infinite bars
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%\begin{tikzpicture}[tdplot_main_coords]
%%% Draw and label axes
%%\draw[->] (0,0,0) -- (2,0,0) node[anchor=north east]{};
%%\draw[->] (0,0,0) -- (0,7,0) node[anchor=north west]{$z$};
%%\draw[->] (0,0,0) -- (0,0,3) node[anchor=south]{};
%%\begin{scope}[xshift=1ex,yshift=-.2ex]
%%% Define how big "dent" from corner will be
%%\newcommand\dent{.2}
%%% Draw tick marks on the z-axis
%%\draw[black] (.2,0,0) -- (-.2,0,0);
%%\node[below left] at (0,0,0) {$u$};
%%% Draw the filled-in triangles
%%\draw[fill=cblue,fill opacity=.8,draw=dblue] (0,0,0) -- (0,0,2) -- (-2,0,2) -- (0,0,0);
%%\draw[fill=cblue,fill opacity=.8,draw=dblue] (0,1,0) -- (0,1,2) -- (-2,1,2) -- (0,1,0);
%%\draw[fill=cblue,fill opacity=.8,draw=dblue] (0,2,0) -- (0,2,2) -- (-2,2,2) -- (0,2,0);
%%\draw[fill=cblue,fill opacity=.8,draw=dblue] (0,3,0) -- (0,3,2) -- (-2,3,2) -- (0,3,0);
%%% Draw the lines in front
%%\draw[color =dblue] (-2,0,2)--(-2,3,2);
%%\draw[color =dblue] (0,0,2)--(0,3,2);
%%\draw[color =dblue] (0,0,0)--(0,3,0);
%%\draw[color =dblue,dashed] (-2,3,2) -- (-2,4,2);
%%\draw[color =dblue,dashed] (0,3,2)--(0,4,2);
%%\draw[color =dblue,dashed] (0,3,0)--(0,4,0);
%%% Fill the sides with color
%%\fill [cblue,fill opacity = .4](0,0,0) -- (0,3,0) -- (0,3,2) -- (0,0,2);
%%\fill [cblue,fill opacity = .4] (-2,3,2) -- (-2,0,2) -- (0,0,2) -- (0,3,2);
%%\end{scope}
%%\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%% Wrinkle
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%\begin{tikzpicture}[tdplot_main_coords]
%%% Draw and label axes
%%\draw[->] (0,0,0) -- (2,0,0) node[anchor=north east]{};
%%\draw[->] (0,0,0) -- (0,7,0) node[anchor=north west]{$z$};
%%\draw[->] (0,0,0) -- (0,0,3) node[anchor=south]{};
%%\begin{scope}[xshift=3ex,yshift=-.6ex]
%%% Define how big "dent" from corner will be
%%\newcommand\dent{.2}
%%% Draw tick marks on the z-axis
%%\draw[black] (.2,0,0) -- (-.2,0,0);
%%\node[below left] at (0,0,0) {$\ell$};
%%\draw(.2,3,0) -- (-.2,3,0);
%%\node[below left] at (0,3,0) {$m$};
%%\draw(.2,6,0) -- (-.2,6,0);
%%\node[below left] at (0,6,0) {$n$};
%%% Draw the background triangles
%%\draw[color=gray!50] (0,0,0) -- (0,0,2) -- (-2,0,2) -- (0,0,0);
%%\draw[color=gray!50] (0,1,0) -- (0,1,2) -- (-2,1,2) -- (0,1,0);
%%\draw[color=gray!50] (0,2,0) -- (0,2,2) -- (-2,2,2) -- (0,2,0);
%%\draw[color=gray!50] (0,3,0) -- (0,3,2) -- (-2,3,2) -- (0,3,0);
%%% Draw lines in the back
%%\draw[color=dblue] (-1,0,1)--(3*\dent-1,3,1-3*\dent);
%%\draw[color=dblue] (-1,0,1)--(-1-3*\dent,3,3*\dent+1);
%%% Draw shapes
%%\foreach \y in {0,1,2,3}{
%%  \draw[fill=cblue,fill opacity=.8,draw=dblue] (\y*\dent-1,\y,1-\y*\dent)--(-1-\y*\dent,\y,\y*\dent+1)--(-1-\y*\dent,\y,2)--(0,\y,2)--(0,\y,1-\y*\dent)--(\y*\dent-1,\y,1-\y*\dent);
%%}
%%% Draw lines in the front
%%\draw[color=dblue] (-1,0,2)--(-1-3*\dent,3,2);
%%\draw[color =dblue] (0,0,2)--(0,3,2);
%%\draw[color =dblue] (0,0,1)--(0,3,1-3*\dent);
%%% Color the front and top
%%\fill [cblue,fill opacity = .4] (0,0,2) -- (0,3,2) -- (0,3,1-3*\dent) -- (0,0,1);
%%\fill [cblue,fill opacity = .4] (0,0,2) -- (0,3,2) -- (-1-3*\dent,3,2) -- (-1,0,2);
%%%%%%%%%%%%%%
%%%%%% Second part of the wrinkle
%%%%%% H_0
%%%%%%%%%%%%%
%%% Draw the background triangles
%%\draw[color=gray!50] (0,4,0) -- (0,4,2) -- (-2,4,2) -- (0,4,0);
%%\draw[color=gray!50] (0,5,0) -- (0,5,2) -- (-2,5,2) -- (0,5,0);
%%\draw[color=gray!50] (0,6,0) -- (0,6,2) -- (-2,6,2) -- (0,6,0);
%%%%%%% Shade the second part of the wrinkle
%%% Draw lines in the back
%%\draw[color=dblue] (3*\dent-1,3,1-3*\dent) -- (-1,6,1);
%%\draw[color=dblue] (-1-3*\dent,3,3*\dent+1) -- (-1,6,1);
%%% Color the front and top of H_0 wrinkle
%%\fill [cblue,fill opacity = .4] (3*\dent-1,3,3*\dent+1) -- (-1-3*\dent,3,3*\dent+1) -- (-1,6,1);
%%\fill [cblue,fill opacity = .4] (3*\dent-1,3,3*\dent+1) -- (3*\dent-1,3,1-3*\dent)  -- (-1,6,1);
%%% Draw shapes
%%\foreach \y in {3,4,5,6}{
%%  \draw[fill=cblue,fill opacity=.8,densely dotted,draw=dblue] ({(6-\y)*\dent-1},\y,{1-(6-\y)*\dent})--({-1-(6-\y)*\dent},\y,{(6-\y)*\dent+1})--({(6-\y)*\dent-1},\y,{(6-\y)*\dent+1})-- cycle;
%%  \draw[fill=Red,fill opacity=.4, draw=Red] ({(6-\y)*\dent-1},\y,{(6-\y)*\dent+1}) -- ({(6-\y)*\dent-1},\y,2)
%%  --(0,\y,2) -- (0,\y,{(6-\y)*\dent+1}) -- cycle;
%%};
%%% Draw lines in the front
%%\draw[densely dotted, dblue] (3*\dent-1,3,3*\dent+1)--(-1,6,1);
%%\draw[Red] (3*\dent-1,3,3*\dent+1)--(-1,6,1);
%%\draw[Red] (3*\dent-1,3,2)--(-1,6,2);
%%\draw[Red] (0,3,3*\dent+1)--(0,6,1);
%%\draw[color =Red] (0,3,2)--(0,6,2);
%%% Color the top and side of the H_1 part
%%\fill[Red,fill opacity = .3] (0,3,2) -- (0,6,2) -- (0,6,1) -- (0,3,3*\dent+1);
%%\fill[Red,fill opacity = .3] (0,3,2) -- (0,6,2) -- (-1,6,2) -- (3*\dent-1,3,2);
%%% 3*\dent-1,3,3*\dent+1) -- (-1-3*\dent,3,3*\dent+1) -- (-1,6,1);
%%%% Label each piece
%%% \draw [decoration={brace,mirror}, decorate] (0.2,0,-0.6) -- (0.2,6,-0.6) node [yshift=-1ex, pos=0.5,below] {$PH_0$};
%%% \draw [decoration={brace,mirror}, decorate] (0.2,3,-0.6) -- (0.2,6,-0.6) node [yshift=-1ex, pos=0.5,below] {$PH_1$};
%%\end{scope}
%%% \node at (1.5,-2.5) {};
%%\end{tikzpicture}
%%\caption{The multiparameter persistence module of a wrinkle, indexed
%%over $\uD \times \R$.}
%%\label{fig:wrinkle-D2}
%%\end{figure}
%%

